Multifrequency Array Calibration in Presence of Radio Frequency Interferences

Radio interferometers are phased arrays producing high-resolution images from the covariance matrix of measurements. Calibration of such instruments is necessary and is a critical task. This is how the estimation of instrumental errors is usually done thanks to the knowledge of referenced celestial sources. However, the use of high sensitive antennas in modern radio interferometers (LOFAR, SKA) brings a new challenge in radio astronomy because there are more sensitive to Radio Frequency Interferences (RFI). The presence of RFI during the calibration process generally induces biases in state-of-the-art solutions. The purpose of this paper is to propose an alternative to alleviate the effects of RFI. For that, we first propose a model to take into account the presence of RFI in the data across multiple frequency channels thanks to a low-rank structured noise. We then achieve maximum likelihood estimation of the calibration parameters with a Space Alternating Generalized Expectation-Maximization (SAGE) algorithm for which we derive originally two sets of complete data allowing close form expressions for the updates. Numerical simulations show a significant gain in performance for RFI corrupted data in comparison with some more classical methods.

==> figures/convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray132156197}{RGB}{132,156,197}
\definecolor{darkgray134158199}{RGB}{134,158,199}
\definecolor{darkgray135160200}{RGB}{135,160,200}
\definecolor{darkgray137162201}{RGB}{137,162,201}
\definecolor{darkgray138164202}{RGB}{138,164,202}
\definecolor{darkgray140166204}{RGB}{140,166,204}
\definecolor{darkgray142168205}{RGB}{142,168,205}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6759105}{RGB}{67,59,105}
\definecolor{darkslateblue6860107}{RGB}{68,60,107}
\definecolor{darkslateblue7062109}{RGB}{70,62,109}
\definecolor{darkslateblue7164112}{RGB}{71,64,112}
\definecolor{darkslateblue7366115}{RGB}{73,66,115}
\definecolor{darkslateblue7468118}{RGB}{74,68,118}
\definecolor{darkslateblue7569119}{RGB}{75,69,119}
\definecolor{darkslateblue7771122}{RGB}{77,71,122}
\definecolor{darkslateblue7874124}{RGB}{78,74,124}
\definecolor{darkslateblue8076127}{RGB}{80,76,127}
\definecolor{darkslateblue8178129}{RGB}{81,78,129}
\definecolor{darkslateblue8279130}{RGB}{82,79,130}
\definecolor{darkslateblue8381133}{RGB}{83,81,133}
\definecolor{darkslateblue8583135}{RGB}{85,83,135}
\definecolor{darkslateblue8686138}{RGB}{86,86,138}
\definecolor{darkslateblue8888140}{RGB}{88,88,140}
\definecolor{darkslateblue8990143}{RGB}{89,90,143}
\definecolor{darkslateblue9092145}{RGB}{90,92,145}
\definecolor{darkslateblue9193146}{RGB}{91,93,146}
\definecolor{darkslategray423162}{RGB}{42,31,62}
\definecolor{darkslategray433164}{RGB}{43,31,64}
\definecolor{darkslategray453367}{RGB}{45,33,67}
\definecolor{darkslategray473570}{RGB}{47,35,70}
\definecolor{darkslategray493773}{RGB}{49,37,73}
\definecolor{darkslategray503874}{RGB}{50,38,74}
\definecolor{darkslategray524077}{RGB}{52,40,77}
\definecolor{darkslategray544382}{RGB}{54,43,82}
\definecolor{darkslategray554483}{RGB}{55,44,83}
\definecolor{darkslategray574686}{RGB}{57,46,86}
\definecolor{darkslategray584788}{RGB}{58,47,88}
\definecolor{darkslategray605092}{RGB}{60,50,92}
\definecolor{darkslategray625295}{RGB}{62,52,95}
\definecolor{darkslategray635397}{RGB}{63,53,97}
\definecolor{darkslategray6455100}{RGB}{64,55,100}
\definecolor{darkslategray6657102}{RGB}{66,57,102}
\definecolor{lightblue179207226}{RGB}{179,207,226}
\definecolor{lightblue181209227}{RGB}{181,209,227}
\definecolor{lightblue182210227}{RGB}{182,210,227}
\definecolor{lightblue186213229}{RGB}{186,213,229}
\definecolor{lightslategray107118169}{RGB}{107,118,169}
\definecolor{lightslategray108121171}{RGB}{108,121,171}
\definecolor{lightslategray110123173}{RGB}{110,123,173}
\definecolor{lightslategray110124174}{RGB}{110,124,174}
\definecolor{lightslategray113128177}{RGB}{113,128,177}
\definecolor{lightslategray113129178}{RGB}{113,129,178}
\definecolor{lightslategray115131180}{RGB}{115,131,180}
\definecolor{lightslategray116133181}{RGB}{116,133,181}
\definecolor{lightslategray118136183}{RGB}{118,136,183}
\definecolor{lightslategray119138185}{RGB}{119,138,185}
\definecolor{lightslategray120139186}{RGB}{120,139,186}
\definecolor{lightslategray122141187}{RGB}{122,141,187}
\definecolor{lightslategray123144189}{RGB}{123,144,189}
\definecolor{lightslategray125146191}{RGB}{125,146,191}
\definecolor{lightslategray127148192}{RGB}{127,148,192}
\definecolor{lightslategray127149193}{RGB}{127,149,193}
\definecolor{lightslategray129152194}{RGB}{129,152,194}
\definecolor{lightslategray131154196}{RGB}{131,154,196}
\definecolor{lightsteelblue144171206}{RGB}{144,171,206}
\definecolor{lightsteelblue145173208}{RGB}{145,173,208}
\definecolor{lightsteelblue146174208}{RGB}{146,174,208}
\definecolor{lightsteelblue148176209}{RGB}{148,176,209}
\definecolor{lightsteelblue150178211}{RGB}{150,178,211}
\definecolor{lightsteelblue152181212}{RGB}{152,181,212}
\definecolor{lightsteelblue154183213}{RGB}{154,183,213}
\definecolor{lightsteelblue155184214}{RGB}{155,184,214}
\definecolor{lightsteelblue157186215}{RGB}{157,186,215}
\definecolor{lightsteelblue159188216}{RGB}{159,188,216}
\definecolor{lightsteelblue161190217}{RGB}{161,190,217}
\definecolor{lightsteelblue163192218}{RGB}{163,192,218}
\definecolor{lightsteelblue164193219}{RGB}{164,193,219}
\definecolor{lightsteelblue166196220}{RGB}{166,196,220}
\definecolor{lightsteelblue169198221}{RGB}{169,198,221}
\definecolor{lightsteelblue171200222}{RGB}{171,200,222}
\definecolor{lightsteelblue172201223}{RGB}{172,201,223}
\definecolor{lightsteelblue174203224}{RGB}{174,203,224}
\definecolor{lightsteelblue178206225}{RGB}{178,206,225}
\definecolor{powderblue188215230}{RGB}{188,215,230}
\definecolor{powderblue190216230}{RGB}{190,216,230}
\definecolor{powderblue192218232}{RGB}{192,218,232}
\definecolor{powderblue195220233}{RGB}{195,220,233}
\definecolor{powderblue197221234}{RGB}{197,221,234}
\definecolor{powderblue198222234}{RGB}{198,222,234}
\definecolor{slategray100108160}{RGB}{100,108,160}
\definecolor{slategray102110162}{RGB}{102,110,162}
\definecolor{slategray103113164}{RGB}{103,113,164}
\definecolor{slategray104114166}{RGB}{104,114,166}
\definecolor{slategray105116167}{RGB}{105,116,167}
\definecolor{slategray9396148}{RGB}{93,96,148}
\definecolor{slategray9498151}{RGB}{94,98,151}
\definecolor{slategray95100153}{RGB}{95,100,153}
\definecolor{slategray97102155}{RGB}{97,102,155}
\definecolor{slategray98103156}{RGB}{98,103,156}
\definecolor{slategray99106158}{RGB}{99,106,158}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={negative log-likelihood},
ymin=25276.2136799037, ymax=29802.8347989174,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,29512.2469215913)
--(axis cs:0,29342.1199405601)
--(axis cs:1,26051.8991102415)
--(axis cs:2,25900.0896203712)
--(axis cs:3,25730.6877848996)
--(axis cs:4,25694.6930094163)
--(axis cs:5,25658.0683022646)
--(axis cs:6,25644.1109502359)
--(axis cs:7,25628.2273233956)
--(axis cs:7,25764.5256679684)
--(axis cs:7,25764.5256679684)
--(axis cs:6,25780.1401229767)
--(axis cs:5,25792.0985216634)
--(axis cs:4,25831.2539608736)
--(axis cs:3,25871.4532020586)
--(axis cs:2,26052.0761197011)
--(axis cs:1,26265.0399655432)
--(axis cs:0,29512.2469215913)
--cycle;

\addplot [line width=0.04pt, powderblue198222234]
table {%
0 29310.0118413498
1 26068.080886843
2 25941.5122652404
3 25741.5103462653
4 25713.5811582342
5 25676.3236293059
6 25667.5532265279
7 25651.8237285375
};
\addplot [line width=0.04pt, powderblue197221234]
table {%
0 29377.8222057157
1 25986.2873733869
2 25898.1366863279
3 25745.630671456
4 25700.9806092541
5 25667.890726533
6 25653.8330709779
7 25638.9757267794
};
\addplot [line width=0.04pt, powderblue195220233]
table {%
0 29503.7751882907
1 26165.9644552153
2 25981.9313370912
3 25798.6058489889
4 25745.3651522259
5 25701.5121129977
6 25682.7415705158
7 25668.408202409
};
\addplot [line width=0.04pt, powderblue192218232]
table {%
0 29445.3483922001
1 26072.1145739755
2 26004.1708878567
3 25828.0168328312
4 25805.6843312867
5 25775.784027085
};
\addplot [line width=0.04pt, powderblue190216230]
table {%
0 29352.4327252004
1 26224.5189089693
2 25995.6035925811
3 25828.9448863709
4 25783.4920565394
5 25746.6130328864
6 25732.6150638438
7 25716.0829200581
};
\addplot [line width=0.04pt, powderblue188215230]
table {%
0 29463.0533500862
1 26379.8591237391
2 25918.5478041728
3 25771.9479425999
4 25692.7115580732
5 25654.3529384126
6 25632.47496651
7 25614.8865760387
};
\addplot [line width=0.04pt, lightblue186213229]
table {%
0 29432.0946897593
1 26146.9788393499
2 25894.7765540224
3 25741.9778410609
4 25699.340673425
5 25666.573417993
6 25653.2501530555
7 25638.5931565234
};
\addplot [line width=0.04pt, lightblue182210227]
table {%
0 29361.3466274141
1 26055.7550370716
2 25923.2960224321
3 25742.0161382021
4 25709.2173003767
5 25674.1811980082
6 25665.8777367932
7 25648.975152203
};
\addplot [line width=0.04pt, lightblue181209227]
table {%
0 29510.4374189389
1 26086.7111057206
2 25921.1103085242
3 25717.1576328537
4 25685.7585040115
5 25634.1139105957
6 25623.3865817546
7 25604.8009032719
};
\addplot [line width=0.04pt, lightblue179207226]
table {%
0 29462.5217590488
1 26103.8068246314
2 25998.6552121331
3 25757.464354072
4 25741.4515951233
5 25697.8835865248
};
\addplot [line width=0.04pt, lightsteelblue178206225]
table {%
0 29466.9534994107
1 26267.3355809181
2 26003.7490908662
3 25795.4466034228
4 25756.82566068
5 25717.4307715836
6 25698.906899267
7 25683.8949747012
};
\addplot [line width=0.04pt, lightsteelblue174203224]
table {%
0 29507.8954087757
1 26227.4466847167
2 26041.4383196758
3 25856.7889717024
4 25822.1522053556
5 25788.6697269892
6 25774.5511521412
7 25760.0547459846
};
\addplot [line width=0.04pt, lightsteelblue172201223]
table {%
0 29262.2643838103
1 25992.5513367253
2 25842.6641076924
3 25735.935832505
4 25667.5348453821
5 25623.0008436015
6 25612.8905291752
7 25592.6519588659
};
\addplot [line width=0.04pt, lightsteelblue171200222]
table {%
0 29397.065342977
1 26223.6358029813
2 25996.7463203099
3 25861.3968973662
4 25825.8557419045
5 25786.3027564393
6 25776.113916369
7 25757.2202409682
};
\addplot [line width=0.04pt, lightsteelblue169198221]
table {%
0 29495.1999186549
1 26113.7122794396
2 25976.0481204782
3 25768.1661204481
4 25740.1193977091
5 25706.9293177081
6 25691.2492020536
7 25678.1517778028
};
\addplot [line width=0.04pt, lightsteelblue166196220]
table {%
0 29576.5656653989
1 26219.9350082633
2 26023.4991306681
3 25890.6732670644
4 25851.2836691661
5 25819.2235798874
6 25810.2203413808
7 25794.499393459
};
\addplot [line width=0.04pt, lightsteelblue164193219]
table {%
0 29446.692181958
1 26210.2947618348
2 25955.3210769517
3 25852.8738722865
4 25806.4951058322
5 25784.8088961658
6 25769.6379025236
};
\addplot [line width=0.04pt, lightsteelblue163192218]
table {%
0 29382.8423736923
1 26057.1882832509
2 25866.5386566245
3 25747.9565223905
4 25717.7667005195
5 25688.897437715
6 25678.9920698524
7 25665.9013083841
};
\addplot [line width=0.04pt, lightsteelblue161190217]
table {%
0 29429.4553989685
1 26124.7150626674
2 25901.9827376443
3 25752.0594575408
4 25700.7873231929
5 25671.4168368816
6 25654.2649531007
7 25642.3385893978
};
\addplot [line width=0.04pt, lightsteelblue159188216]
table {%
0 29388.1757597699
1 26005.6693645676
2 25886.0086285896
3 25747.3309404103
4 25715.1669547069
5 25687.8581989245
6 25673.8447798885
7 25663.0910918469
};
\addplot [line width=0.04pt, lightsteelblue157186215]
table {%
0 29538.3409147945
1 26262.2511621901
2 26045.5395924557
3 25878.2764094968
4 25834.3675552716
5 25802.858263808
6 25788.5850870961
7 25774.6226416826
};
\addplot [line width=0.04pt, lightsteelblue155184214]
table {%
0 29523.9440334569
1 26124.5863084249
2 25948.2667268507
3 25773.5939296058
4 25738.0371220621
5 25702.6528244669
6 25692.1231946982
7 25676.0307536249
};
\addplot [line width=0.04pt, lightsteelblue154183213]
table {%
0 29420.4570281633
1 26136.8219976986
2 25984.2407941516
3 25803.6238785095
4 25792.5026572529
5 25750.8245031633
};
\addplot [line width=0.04pt, lightsteelblue152181212]
table {%
0 29535.644270169
1 26089.0066428034
2 25909.0476693845
3 25747.7061502695
4 25704.7428240075
5 25674.2168460478
6 25657.7806385713
7 25644.7342105904
};
\addplot [line width=0.04pt, lightsteelblue150178211]
table {%
0 29383.6133955197
1 26142.9879680171
2 25937.0468973953
3 25776.371784807
4 25731.5930299296
5 25694.8031235988
6 25678.2890234161
7 25662.1566039936
};
\addplot [line width=0.04pt, lightsteelblue148176209]
table {%
0 29293.3023691819
1 26169.758486022
2 26001.6306298274
3 25860.7162324842
4 25795.0706303171
5 25703.7672246351
6 25682.4341133842
7 25660.633685665
};
\addplot [line width=0.04pt, lightsteelblue146174208]
table {%
0 29452.1461304511
1 26233.0025454077
2 26064.4549044193
3 25870.0870566212
4 25832.7201190018
5 25799.8360593216
6 25784.7459416131
7 25769.6030575977
};
\addplot [line width=0.04pt, lightsteelblue145173208]
table {%
0 29390.1539140983
1 26137.4204970943
2 25958.9694725637
3 25823.1569083983
4 25791.8775406727
5 25757.4100398291
6 25746.9852264491
7 25730.8626989975
};
\addplot [line width=0.04pt, lightsteelblue144171206]
table {%
0 29351.9991365161
1 26132.6274916437
2 25902.1754667128
3 25729.6445249145
4 25677.2455345331
5 25636.5350414787
6 25621.1878410172
7 25602.990123904
};
\addplot [line width=0.04pt, darkgray142168205]
table {%
0 29294.6869706532
1 26149.3529549732
2 25986.1885549923
3 25826.7691472176
4 25795.2638725829
5 25721.4185376588
6 25710.0838030585
7 25690.7138791233
};
\addplot [line width=0.04pt, darkgray140166204]
table {%
0 29476.4799601828
1 26290.7271057217
2 26043.7336477033
3 25858.7579119661
4 25803.9719270184
5 25764.7693807093
6 25748.9692334501
7 25731.4394425908
};
\addplot [line width=0.04pt, darkgray138164202]
table {%
0 29428.3994026255
1 26040.6348389192
2 25825.7242354849
3 25687.0625193516
4 25643.968909811
5 25616.4452575066
6 25601.8547602354
7 25589.9798314367
};
\addplot [line width=0.04pt, darkgray137162201]
table {%
0 29287.3799911685
1 26173.3918529372
2 25971.1748499116
3 25794.4297381803
4 25753.0483109913
5 25717.179383331
6 25703.4476879387
7 25687.690782099
};
\addplot [line width=0.04pt, darkgray135160200]
table {%
0 29574.5269821415
1 26219.6790694578
2 26034.754812189
3 25828.9532582468
4 25790.322987992
5 25754.843606416
6 25737.8544388301
7 25722.9035239749
};
\addplot [line width=0.04pt, darkgray134158199]
table {%
0 29407.4279273269
1 26023.7724115501
2 25845.813856997
3 25666.0436846646
4 25628.284074832
5 25593.2729553671
6 25580.9616173877
7 25565.1385418817
};
\addplot [line width=0.04pt, darkgray132156197]
table {%
0 29387.554048477
1 26115.5331439423
2 25927.4623070694
3 25766.0016909271
4 25729.3822526188
5 25696.0765748193
6 25681.8767487019
7 25667.4983498368
};
\addplot [line width=0.04pt, lightslategray131154196]
table {%
0 29334.088473605
1 26108.748586585
2 25980.6131903282
3 25830.3863197917
4 25796.8425857282
5 25770.4627210246
6 25752.8513183923
7 25742.0063360545
};
\addplot [line width=0.04pt, lightslategray129152194]
table {%
0 29492.9194273928
1 26208.287446739
2 26000.6337907194
3 25822.4429210852
4 25780.0774621944
5 25748.1809173557
6 25735.1582072641
7 25719.7618441934
};
\addplot [line width=0.04pt, lightslategray127149193]
table {%
0 29426.6363866927
1 26069.7027211603
2 25926.1843884205
3 25736.2090587156
4 25694.7760059311
5 25658.5885102029
6 25644.7531416644
7 25629.4511504915
};
\addplot [line width=0.04pt, lightslategray127148192]
table {%
0 29440.346617308
1 26055.6467535559
2 25931.8584034211
3 25757.1800067424
4 25722.6133998768
5 25688.5825875047
6 25676.8886382109
7 25662.931718693
};
\addplot [line width=0.04pt, lightslategray125146191]
table {%
0 29397.0200782183
1 26136.1080575911
2 25978.1146197996
3 25794.3471226554
4 25754.9205870343
5 25719.2033580774
6 25706.6215383753
7 25690.7701137148
};
\addplot [line width=0.04pt, lightslategray123144189]
table {%
0 29400.367253421
1 26073.8143690969
2 25924.961878225
3 25795.4330105187
4 25764.9142792919
5 25734.5300356508
6 25724.1071233203
7 25710.3270768981
};
\addplot [line width=0.04pt, lightslategray122141187]
table {%
0 29590.2148259298
1 26322.9891512023
2 26120.575309267
3 25931.2305730892
4 25884.516135747
5 25851.6726049971
6 25838.7019724818
7 25823.9775222309
};
\addplot [line width=0.04pt, lightslategray120139186]
table {%
0 29474.2116670967
1 26244.1101210342
2 26151.2357371274
3 25935.337522945
4 25898.6958634128
5 25864.718226226
6 25853.609108557
7 25839.9073843225
};
\addplot [line width=0.04pt, lightslategray119138185]
table {%
0 29367.3257645858
1 26161.1892470984
2 25980.8508381321
3 25826.3084763023
4 25787.2432422784
5 25755.6282922159
6 25743.536676511
7 25729.1555362723
};
\addplot [line width=0.04pt, lightslategray118136183]
table {%
0 29442.2401268504
1 26205.6476443678
2 25992.7572881675
3 25786.7828925893
4 25749.2785053829
5 25717.5331705117
6 25702.472649914
7 25688.9628015231
};
\addplot [line width=0.04pt, lightslategray116133181]
table {%
0 29576.1528786557
1 26280.9165745524
2 26089.4448851537
3 25941.6029865455
4 25908.6056150122
5 25875.1049390554
6 25865.687197185
7 25849.5016237805
};
\addplot [line width=0.04pt, lightslategray115131180]
table {%
0 29493.1227258936
1 26424.6520618925
2 26167.2475088204
3 25942.8123171282
4 25895.8059939133
5 25856.411085646
6 25838.7092427382
7 25821.8817543184
};
\addplot [line width=0.04pt, lightslategray113129178]
table {%
0 29388.3733100572
1 26236.5738545391
2 26053.6103520279
3 25868.0398034069
4 25816.9099939607
5 25780.7867311009
6 25760.6943521566
7 25747.0617880148
};
\addplot [line width=0.04pt, lightslategray113128177]
table {%
0 29588.0969017427
1 26392.9998479179
2 26066.8365761616
3 25902.1305179337
4 25856.5674939684
5 25817.4645659452
6 25800.6564924949
7 25783.7229715585
};
\addplot [line width=0.04pt, lightslategray110124174]
table {%
0 29313.4576881938
1 26045.5929793299
2 25917.234802356
3 25695.8426299947
4 25675.8064234377
5 25637.2575674024
};
\addplot [line width=0.04pt, lightslategray110123173]
table {%
0 29343.3900199793
1 26111.4463857155
2 25985.5031676979
3 25790.2641621439
4 25750.80087251
5 25715.3647418832
6 25698.5347730237
7 25684.0926412894
};
\addplot [line width=0.04pt, lightslategray108121171]
table {%
0 29357.6205687439
1 26064.1328460814
2 25920.5457834495
3 25775.4111167032
4 25738.0130160389
5 25706.4327312566
6 25691.7184121529
7 25677.5088720097
};
\addplot [line width=0.04pt, lightslategray107118169]
table {%
0 29259.0687216844
1 26062.1263631515
2 25776.7954114854
3 25594.9253583529
4 25545.7065922427
5 25511.5835574904
6 25497.1880482466
7 25481.9691853134
};
\addplot [line width=0.04pt, slategray105116167]
table {%
0 29482.0579058462
1 26228.4815649647
2 26057.7732585815
3 25861.2836076586
4 25824.6444493395
5 25792.7404997237
6 25782.1436263183
7 25767.7526794118
};
\addplot [line width=0.04pt, slategray104114166]
table {%
0 29382.2191625659
1 26182.553473134
2 25963.6393534051
3 25779.5618048948
4 25766.8105816512
5 25719.3025784683
};
\addplot [line width=0.04pt, slategray103113164]
table {%
0 29406.9954603951
1 26216.3550533507
2 26033.7813987692
3 25808.4969546128
4 25771.4867677688
5 25734.5664501768
6 25717.2416931769
7 25703.7014730489
};
\addplot [line width=0.04pt, slategray102110162]
table {%
0 29376.2245126859
1 26194.4365068334
2 25955.4136429008
3 25740.7574086365
4 25694.8454244827
5 25660.4216733624
6 25644.6466827129
7 25630.4196224609
};
\addplot [line width=0.04pt, slategray100108160]
table {%
0 29590.2252431548
1 26166.2126762682
2 26024.9121796884
3 25892.3614436109
4 25865.7578834193
5 25808.5193697868
6 25794.6023741081
7 25779.0112637728
};
\addplot [line width=0.04pt, slategray99106158]
table {%
0 29473.7563740563
1 26126.530065547
2 25979.7816079078
3 25838.2893328656
4 25810.8382001141
5 25779.014413194
6 25770.8840266115
7 25755.4969903634
};
\addplot [line width=0.04pt, slategray98103156]
table {%
0 29570.114654721
1 26236.2642844255
2 26001.5280071664
3 25829.5987490408
4 25784.9456821619
5 25752.268430784
6 25735.1964639478
7 25721.5354763854
};
\addplot [line width=0.04pt, slategray97102155]
table {%
0 29324.8959954092
1 26027.4280723635
2 25880.7600485808
3 25663.2787698124
4 25643.0475228049
5 25601.3274574539
};
\addplot [line width=0.04pt, slategray95100153]
table {%
0 29374.0832198731
1 26253.0002538705
2 25950.3407522167
3 25784.4413296977
4 25732.0290119098
5 25704.6296661007
6 25687.3684217847
7 25676.3098190127
};
\addplot [line width=0.04pt, slategray9498151]
table {%
0 29466.4902396084
1 26124.5892075717
2 25941.2372783371
3 25755.1690011963
4 25730.7982100124
5 25678.7623164772
};
\addplot [line width=0.04pt, slategray9396148]
table {%
0 29436.608138567
1 26282.882987003
2 26077.0446104591
3 25891.1044126938
4 25854.2618872338
5 25821.446130626
6 25806.9042357256
7 25793.7768825255
};
\addplot [line width=0.04pt, darkslateblue9193146]
table {%
0 29422.7510979404
1 25982.1583586613
2 25876.0503351785
3 25714.6921943452
4 25681.1615794604
5 25645.7927177848
6 25636.2095814462
7 25620.4217627939
};
\addplot [line width=0.04pt, darkslateblue9092145]
table {%
0 29509.9252316567
1 26514.6598938458
2 26201.0786378881
3 25920.4590226876
4 25859.7382189319
5 25816.5999858651
6 25795.1511060121
7 25777.28936494
};
\addplot [line width=0.04pt, darkslateblue8990143]
table {%
0 29285.9880098139
1 26082.8828200879
2 25982.8326652761
3 25762.7054920927
4 25735.4683550218
5 25698.2227035926
6 25685.9817687868
7 25669.4337061037
};
\addplot [line width=0.04pt, darkslateblue8888140]
table {%
0 29505.360401162
1 26128.6030683129
2 25919.1666116302
3 25732.4518646871
4 25696.3670243264
5 25662.1141959615
6 25651.8356646671
7 25637.1182589736
};
\addplot [line width=0.04pt, darkslateblue8686138]
table {%
0 29309.3322168911
1 26013.9362236739
2 25889.8059018128
3 25707.6844125467
4 25675.5667948801
5 25651.3886278592
6 25638.5522240092
};
\addplot [line width=0.04pt, darkslateblue8583135]
table {%
0 29553.8709007481
1 26030.4139313671
2 25972.8822427142
3 25769.6302243293
4 25746.1302366124
5 25705.7021916405
};
\addplot [line width=0.04pt, darkslateblue8381133]
table {%
0 29461.0210282596
1 26356.0287236527
2 26107.2384271114
3 26028.0261832438
4 25952.8470256739
5 25886.5743052504
6 25826.516402186
7 25801.7224866416

};
\addplot [line width=0.04pt, darkslateblue8279130]
table {%
0 29432.9719168688
1 26131.018809733
2 25864.154736845
3 25722.4509455036
4 25665.4032182184
5 25636.8292579927
6 25618.3257552545
7 25606.512798227
};
\addplot [line width=0.04pt, darkslateblue8178129]
table {%
0 29383.8104262882
1 26019.3832632817
2 25926.427881367
3 25730.3389875237
4 25702.2913618232
5 25663.3499674296
6 25657.3689705526
7 25637.4223068796
};
\addplot [line width=0.04pt, darkslateblue8076127]
table {%
0 29524.8692961536
1 26199.2617591381
2 25939.8189658434
3 25835.9714665581
4 25789.7369760406
5 25769.8255484445
6 25751.4731561047
};
\addplot [line width=0.04pt, darkslateblue7874124]
table {%
0 29327.5917495455
1 26010.067927569
2 25856.8070332801
3 25697.4741114992
4 25667.5344399569
5 25639.3690274744
6 25626.7877130583
7 25615.4295426577
};
\addplot [line width=0.04pt, darkslateblue7771122]
table {%
0 29567.6720989041
1 26200.6350094178
2 26012.7798139652
3 25833.6894438093
4 25766.0849679655
5 25731.6095606271
6 25712.1518092371
7 25700.2859590317
};
\addplot [line width=0.04pt, darkslateblue7569119]
table {%
0 29234.5270375009
1 26051.4087824813
2 25943.1135535758
3 25759.337195642
4 25752.1057176791
5 25696.9919751168
};
\addplot [line width=0.04pt, darkslateblue7468118]
table {%
0 29422.2895516267
1 26015.3194332012
2 25953.7987472537
3 25764.4744637535
4 25743.9409678451
5 25712.4086051224
};
\addplot [line width=0.04pt, darkslateblue7366115]
table {%
0 29365.1641691075
1 26037.9691717144
2 25946.0112498036
3 25793.8223363433
4 25760.2829293922
5 25734.0035636601
6 25717.576705374
7 25707.8701059766
};
\addplot [line width=0.04pt, darkslateblue7164112]
table {%
0 29345.5669526684
1 26204.6164988869
2 26008.6095585661
3 25834.4824899956
4 25783.8512838347
5 25747.8119077254
6 25730.3236178277
7 25714.2837915577
};
\addplot [line width=0.04pt, darkslateblue7062109]
table {%
0 29400.1897346378
1 26074.7127950135
2 25928.2056097329
3 25787.2526886008
4 25755.5100620312
5 25724.1413512201
6 25715.8650693467
7 25701.5607459432
};
\addplot [line width=0.04pt, darkslateblue6860107]
table {%
0 29400.9692910576
1 26088.7299743819
2 25963.360660635
3 25800.9100387534
4 25778.37092285
5 25746.5205219246
};
\addplot [line width=0.04pt, darkslateblue6759105]
table {%
0 29464.0303025858
1 26298.4126360147
2 26070.3910813303
3 25843.4502944073
4 25811.0524125712
5 25758.4380400893
6 25752.0305578371
7 25725.5098250251
};
\addplot [line width=0.04pt, darkslategray6657102]
table {%
0 29313.8043898852
1 26254.4018565966
2 26005.0779236885
3 25869.3422494173
4 25814.4621961181
5 25785.0921971276
6 25769.1603752572
7 25755.4866862413
};
\addplot [line width=0.04pt, darkslategray6455100]
table {%
0 29355.9615348805
1 26181.0509283616
2 26037.4973987885
3 25833.500931784
4 25810.6413580375
5 25771.2645291636
};
\addplot [line width=0.04pt, darkslategray635397]
table {%
0 29411.1417116955
1 25938.8404983078
2 25829.0671751385
3 25703.9568901192
4 25683.0892288209
5 25650.8585536679
};
\addplot [line width=0.04pt, darkslategray625295]
table {%
0 29538.7402592156
1 26142.8646979952
2 25997.9628605068
3 25763.1520426459
4 25724.9448680323
5 25679.5169233321
6 25667.7428691365
7 25647.8853084672
};
\addplot [line width=0.04pt, darkslategray605092]
table {%
0 29597.0792935077
1 26310.1221666558
2 26117.2522031091
3 25882.4544158893
4 25867.2999775056
5 25808.9874844861
};
\addplot [line width=0.04pt, darkslategray584788]
table {%
0 29526.2838143428
1 26140.2618799278
2 25984.0985661744
3 25838.4166600843
4 25790.0836151623
5 25751.7030826673
6 25737.1508295684
7 25719.3447555071
};
\addplot [line width=0.04pt, darkslategray574686]
table {%
0 29311.9391379093
1 26170.6864651281
2 25998.0997591649
3 25809.749485057
4 25785.3705172807
5 25689.2802524508
};
\addplot [line width=0.04pt, darkslategray554483]
table {%
0 29394.1954705642
1 26081.3509231866
2 25926.1239662346
3 25700.5716668543
4 25667.8860898275
5 25630.2146433667
6 25613.4478792879
7 25597.6214151296
};
\addplot [line width=0.04pt, darkslategray544382]
table {%
0 29434.2145042711
1 26247.2338907634
2 26076.2652366468
3 25826.5154561855
4 25801.4648353937
5 25753.5846749869
};
\addplot [line width=0.04pt, darkslategray524077]
table {%
0 29347.9556375952
1 26246.1170959094
2 25983.6745164056
3 25809.1079962104
4 25765.5760883027
5 25738.1729815971
6 25721.8031837069
7 25709.5678530632
};
\addplot [line width=0.04pt, darkslategray503874]
table {%
0 29412.0639472815
1 26187.7551497642
2 26000.4300409466
3 25817.7362123993
4 25776.7246165317
5 25743.629390847
6 25731.2935850649
7 25715.5115243818
};
\addplot [line width=0.04pt, darkslategray493773]
table {%
0 29522.7163802979
1 26307.3492377527
2 26007.2947953273
3 25891.2292001128
4 25852.3893104813
5 25821.4087103745
6 25807.1694481056
7 25793.1000644118
};
\addplot [line width=0.04pt, darkslategray473570]
table {%
0 29449.1197940567
1 26305.1579874637
2 26087.8110670711
3 25853.9877946249
4 25815.2482427067
5 25774.6712134596
6 25754.1925173088
7 25737.1416325689
};
\addplot [line width=0.04pt, darkslategray453367]
table {%
0 29431.1541972276
1 26181.7936364307
2 26045.7758967034
3 25840.6495312201
4 25825.9326903587
5 25784.553768495
};
\addplot [line width=0.04pt, darkslategray433164]
table {%
0 29459.8246636368
1 26226.996924337
2 26003.4458701887
3 25874.234415628
4 25784.1780119863
5 25733.4361989478
6 25712.5120714673
7 25694.0185854256
};
\addplot [line width=0.04pt, darkslategray423162]
table {%
0 29407.912008503
1 26067.2164422036
2 25956.6986669485
3 25809.0151264958
4 25783.0827920785
5 25745.0906385524
6 25735.3367890633
7 25717.2380727216
};
\addplot [line width=1pt, red]%, on layer=foreground]
table {%
0 29427.1834310757
1 26158.4695378923
2 25976.0828700362
3 25801.0704934791
4 25762.9734851449
5 25725.083411964
6 25712.1255366063
7 25696.376495682
};
\end{axis}

\end{tikzpicture}


==> figures/fig1.tex <==
\begin{figure}[h!]
\definecolor{color1}{rgb}{0.322,0.608,0.027}
\definecolor{color2}{rgb}{0.675,0.184,0.027}
\definecolor{color0}{rgb}{0.043,0.286,0.427}
\definecolor{color3}{rgb}{0.164705882352941,0.192156862745098,0.345098039215686}
\definecolor{color4}{rgb}{0.0196078431372549,0.376470588235294,0.145098039215686}
\definecolor{color5}{rgb}{0.376470588235294,0.0196078431372549,0.0196078431372549}

\centering
\begin{tikzpicture}

\begin{groupplot}[group style={group name=my plots, group size=2 by 1,}] 
\nextgroupplot[
width = 0.45\textwidth,
axis background/.style={fill=white!98!orange},
axis line style={black},
legend cell align={left},
legend pos = {north west},
 legend style={
   at={(1.1,-0.4)},
   anchor=north,
   nodes={scale=0.7, transform shape},
   fill opacity=0.8, 
   draw opacity=1,
   text opacity=1,
   draw=white!0!black,
   fill=white!100!black,
   legend columns=3,
   font=\normalsize
 }, 
log basis y={10},
tick align=inside,
tick pos=left, 
x grid style={white!90.7!black},
xlabel=\textcolor{white!33.3333333333333!black}{$P_{RFI}$},
x tick label style={font=\tiny},
y tick label style={font=\tiny,anchor=west,xshift=-1cm},
label style={font=\tiny},
xmajorgrids,
xmin=-22, xmax=22,
xtick style={color=white!33.3333333333333!black}, 
y grid style={white!90.7!black},
y label style={at={(axis description cs:0,0.5)},rotate=0,anchor=south},
ylabel=\textcolor{white!33.3333333333333!black}{NMSE},
%ylabel style={at=(0,0), anchor=north},
ymajorgrids, 
ymin=0.0009167622052648944, ymax=2.85120932595928,
ymode=log,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, loosely dashed, mark=x, mark size=2, mark options={solid}]
table {%
20 2.66011927232453
15 1.32386921112369
10 0.536194673663109
7 0.239287383240433
5 0.0998723678410748
3 0.037096629513785
-0 0.0132562326810569
-3 0.00669952966424519
-5 0.00478649623976908
-7 0.00377836563528176
-10 0.00293782321604708
-15 0.00259955759183983
-20 0.0023829557146951
};\label{p0}
\addlegendentry{A - SNR = 15dB}
\addplot [semithick, color1, loosely dashed, mark=diamond*, mark size=2, mark options={solid}]
table {%
20 2.5476740971079
15 0.897097609011992
10 0.129885078843789
7 0.0421250738519637
5 0.0234365060148366
3 0.0143028747408853
-0 0.00817475798550252
-3 0.00517709306736412
-5 0.00411996549659422
-7 0.003626894208652
-10 0.00308752946932018
-15 0.00306039269124039
-20 0.00302701622131019
};\label{p1}
\addlegendentry{B - SNR = 15dB}
\addplot [semithick, color2, loosely dashed, mark=otimes, mark size=2, mark options={solid}]
table {%
20 0.0201871642488387
15 0.0257184755739379
10 0.0409807799070066
7 0.0605959039646748
5 0.067545884298736
3 0.0697974460075567
-0 0.0693899075563336
-3 0.0700034266658276
-5 0.0705320458318504
-7 0.0747252826228097
-10 0.0762673031931256
-15 0.074804140865121
-20 0.0738918687089362
};\label{p2}
\addlegendentry{C  - SNR = 15dB}
\addplot [semithick, color0, mark=x, mark size=2, mark options={solid}]
table {%
20 2.70902060167177
15 1.34278413637091
10 0.56421289779583
7 0.262636354341647
5 0.114783984646418
3 0.0514198587172546
-0 0.0262302591591112
-3 0.0193632217284376
-5 0.0173396627360119
-7 0.0167244881022702
-10 0.0154737922916428
-15 0.014907648723663
-20 0.0148729674227135
};\label{p3}
\addlegendentry{A - SNR = 5dB}
\addplot [semithick, color1, mark=diamond, mark size=2, mark options={solid}]
table {%
20 2.67492512716433
15 0.922084819629427
10 0.130913357487821
7 0.0578567972466946
5 0.0392235814227122
3 0.030345914128839
-0 0.0232940524313185
-3 0.0207965565785237
-5 0.020616480235226
-7 0.0220041708781312
-10 0.0245452820297995
-15 0.0313453413630181
-20 0.0336832855373225
};\label{p4}
\addlegendentry{B - SNR = 5dB}
\addplot [semithick, color2, mark=o, mark size=2, mark options={solid}]
table {%
20 0.0332445836549268
15 0.0392878340732872
10 0.0550921890923024
7 0.0763304262086565
5 0.0860859819418231
3 0.0886962225428325
-0 0.0891966443296507
-3 0.0880744394797047
-5 0.0911435087789113
-7 0.0965650757345176
-10 0.0964164963551428
-15 0.0954408643573402 
-20 0.0941977838859487
};\label{p5}
\addlegendentry{C  - SNR = 5dB}
\addplot [semithick, black, dashed, mark size=2, mark options={solid}]
table {%
20.0 0.01693843504754017
15.0 0.01721475261040938
10.0 0.01688447151974052
7.0 0.01663193344143655
5.0 0.016057305052705823
3.0 0.016216934078218958
-0.0 0.015443555144536273
-3.0 0.01436850814948517
-5.0 0.014523342188785576
-7.0 0.013847362671186605
-10.0 0.012947741142877268
-15.0 0.012569135143664098
-20.0 0.012392790465653584
};\label{p6}
\addlegendentry{D  - SNR = 15dB}
\addplot [semithick, black, mark size=2, mark options={solid}]
table {%
20.0 0.002595405112733631
15.0 0.0025230835074443506
10.0 0.0025596929688280127
7.0 0.002502307244018122
5.0 0.0025662664832515948
3.0 0.0026401932340621684
-0.0 0.0025688597030205655
-3.0 0.0025255771792537613
-5.0 0.002392880418768027
-7.0 0.0023716448139467594
-10.0 0.0022138479888774753
-15.0 0.0021031810515667387
-20.0 0.0018960413518838844
};\label{p7}
\addlegendentry{D  - SNR = 5dB}

\addplot [semithick, dashed, blue, mark size=2, mark options={solid}]
table {%
20.0 0.01941444013159649
15.0 0.02004364816981794
10.0 0.0200439958066551
7.0 0.019905704574179842
5.0 0.01999384037435626
3.0 0.02010924607553551
-0.0 0.020051880998375765
-3.0 0.019083166577359527
-5.0 0.0194394625074528
-7.0 0.019098528943521882
-10.0 0.01834848233923548
-15.0 0.017851887220881543
-20.0 0.01707920093085044
};\label{p8}
\addplot [semithick, blue, mark size=2, mark options={solid}]
table {%
20.0 0.0029093916931087404
15.0 0.002813986764388681
10.0 0.0028871741105815406
7.0 0.0028004421484823083
5.0 0.002868533044501757
3.0 0.002978983632689254
-0.0 0.002871208783204858
-3.0 0.002748645903061823
-5.0 0.0025075849169072973
-7.0 0.00233197708946635
-10.0 0.002073315438553768
-15.0 0.0019467037133243654
-20.0 0.0017820014450903904
};\label{p9}

\addlegendentry{D  - SNR = 5dB}


\nextgroupplot[
  width = 0.45\textwidth,
  axis background/.style={fill=white!98!orange},
  axis line style={black},
  %legend cell align={left},
  % legend pos = {outer north east},
  % legend style={
  %   % at={(0,0)},
  %   % anchor=north,
  %   nodes={scale=0.7, transform shape},
  %   fill opacity=0.8, 
  %   draw opacity=1,
  %   text opacity=1,
  %   draw=white!0!black,
  %   fill=white!100!black
  % }, 
  log basis y={10},
  tick align=inside,
  tick pos=left, 
  x grid style={white!90.7!black},
  xlabel=\textcolor{white!33.3333333333333!black}{$P_{RFI}$},
  x tick label style={font=\tiny},
  y tick label style={font=\tiny,anchor=west,xshift=-1cm},
  label style={font=\tiny},
  xmajorgrids,
  xmin=-22, xmax=22,
  xtick style={color=white!33.3333333333333!black}, 
  y grid style={white!90.7!black},
  y label style={at={(axis description cs:0,0.5)},rotate=0,anchor=south},
  ylabel=\textcolor{white!33.3333333333333!black}{NMSE},
  %ylabel style={at=(0,0), anchor=north},
  ymajorgrids, 
  ymin=0.0009167622052648944, ymax=6,
  ymode=log,
  ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, dashed, mark=x, mark size=2, mark options={solid}]
table {%
20 4.33742124453309
15 2.28982423789971
10 1.02881882876458
7 0.464862661138426
5 0.236465686520343
3 0.10623943594299
-0 0.0390004387317614
-3 0.0173143311974489
-5 0.010912418775503
-7 0.00738564146001113
-10 0.00478948542591041
-15 0.00299552145941648
-20 0.00245426534548614
};
%\addlegendentry{EM - SNR = 15dB}
\addplot [semithick, color1, dashed, mark=diamond*, mark size=2, mark options={solid}]
table {%
20 0.878618096755906
15 0.264534422055092
10 0.0232198911458371
7 0.0094449621445675
5 0.00671543063175427
3 0.00553105555730418
-0 0.0048218373588452
-3 0.00447141513593256
-5 0.00438804804137187
-7 0.00431258369350448
-10 0.00450035023224145
-15 0.00382940674609273
-20 0.00249448370528801
};
%\addlegendentry{SAGE - SNR = 15dB}
\addplot [semithick, color2, dashed, mark=otimes, mark size=2, mark options={solid}]
table {%
20 0.0319051476172506
15 0.0408167585241657
10 0.0690924855293258
7 0.126554472930095
5 0.171052302341054
3 0.196137301189195
-0 0.21034515701663
-3 0.218912029657716
-5 0.232168343580195
-7 0.249073202768983
-10 0.265708903789978
-15 0.266714538975155
-20 0.260392540999753
};
%\addlegendentry{PROJECTION + EM  - SNR = 15dB}
\addplot [semithick, color0, mark=x, mark size=2, mark options={solid}]
table {%
20 4.34601592178384
15 2.29527483159694
10 1.03400278483401
7 0.484450579769291
5 0.242443416703528
3 0.123034015071507
-0 0.0516758555192314
-3 0.0301383275256038
-5 0.0239071733529305
-7 0.0196447153786677
-10 0.01706911221688
-15 0.0156502966539092 
-20 0.0148511631360184
};
%\addlegendentry{EM - SNR = 5dB}
\addplot [semithick, color1, mark=diamond, mark size=2, mark options={solid}]
table {%
20 0.702866463291528
15 0.23167286431566
10 0.0422067225810202
7 0.0331920730845773
5 0.0320670460569965
3 0.0318360209556011
-0 0.034170334068907
-3 0.0328190257083557
-5 0.0310017547081685
-7 0.0294671294388603
-10 0.0304363754049747
-15 0.030398570935865
-20 0.0310049877094325
};
%\addlegendentry{SAGE - SNR = 5dB}
\addplot [semithick, color2, mark=o, mark size=2, mark options={solid}]
table {%
20 0.0465850067457805
15 0.0558984814057348
10 0.0860539135967796
7 0.146984427827289
5 0.195057561941373
3 0.225060412762603
-0 0.241953598655035
-3 0.261738029345824
-5 0.27399557611442
-7 0.302669685957741
-10 0.319706273194573
-15 0.333425856158919
-20 0.324926745041256
};
%\addlegendentry{PROJECTION + EM  - SNR = 5dB}
\addplot [semithick, black, dashed, mark size=2, mark options={solid}]
table {%
20.0 0.022711473456173175
15.0 0.022969803910829204
10.0 0.02334053006928446
7.0 0.02263391504695819
5.0 0.02265111055174772
3.0 0.021829701146441928
-0.0 0.02196918176754892
-3.0 0.01995742527185538
-5.0 0.01838894615851095
-7.0 0.016837153247153618
-10.0 0.014972917856937443
-15.0 0.01330058122004795
-20.0 0.012302505241471145
};
\addplot [semithick, dashed, blue, mark size=2, mark options={solid}]
table {%
20.0 0.025052479072405615
15.0 0.02541683753837743
10.0 0.025022588723816398
7.0 0.024154677259777144
5.0 0.02414093583780743
3.0 0.024267923376279886
-0.0 0.023910703125086367
-3.0 0.022935090180403732
-5.0 0.0226636904124446
-7.0 0.020921428332560443
-10.0 0.020011577697834564
-15.0 0.018384570726433014
-20.0 0.016943606798409665
};

%\addlegendentry{PROJECTION + EM  - SNR = 5dB}
\addplot [semithick, black, mark size=2, mark options={solid}]
table {%
20.0 0.003383237952648596
15.0 0.003311883011270298
10.0 0.0033394641060027295
7.0 0.003383906664822711
5.0 0.003322538874643945
3.0 0.0034147071164102732
-0.0 0.0032452658535657725
-3.0 0.0032226064422313573
-5.0 0.003200665457342385
-7.0 0.00305207644980972
-10.0 0.0029342788287930136
-15.0 0.0024561746714336116
-20.0 0.0021134233557318525
};
\addplot [semithick, blue, mark size=2, mark options={solid}]
table {%
20.0 0.0035437032561583892
15.0 0.0035006061172630997
10.0 0.0035271210452140597
7.0 0.003537997545657075
5.0 0.0035451734744104692
3.0 0.0035576421262155525
-0.0 0.0032190195875914885
-3.0 0.0026925974470805893
-5.0 0.0025307054525343254
-7.0 0.0022570234390059825
-10.0 0.002100580437998035
-15.0 0.0019222543849816002
-20.0 0.001838348989025605
};


%\addlegendentry{PROJECTION + EM  - SNR = 5dB}

\end{groupplot}
\node[below = 1cm of my plots c1r1.south] {\scriptsize (a)};
\node[below = 1cm of my plots c2r1.south] {\scriptsize (b)};
\end{tikzpicture}
\caption{Evolution of the NMSE for $\Z$ versus the power of the RFI for \textit{(a)} $\kappa=0.3$ and \textit{(b)} $\kappa=0.5$.
3 methods are compared : \textit{A} computes the MLE of the model defined in (\ref{eqn:model-no-outliers}) with an EM,
\textit{B} outputs the MLE with a SAGE for the proposed model defined in (\ref{eqn:model-freq}) and \textit{C} computes the MLE as in A precedeed by a spatial filtering to remove the RFI.}
%\textit{legend}: \ref{p0}:\textit{A}-SNR=15dB ;  \ref{p1}:\textit{B}-SNR=15dB, \ref{p2}: \textit{C}-SNR=15dB, \ref{p3}:\textit{A}-SNR=5dB,
%\ref{p4}:\textit{B}-SNR=5dB and \ref{p5}:\textit{C}-SNR=5dB}
\label{Power-RFI}
\end{figure}




==> figures/fig2.tex <==
% This file was created with tikzplotlib v0.9.15.

\begin{figure}[h!]
\definecolor{color1}{rgb}{0.322,0.608,0.027}
\definecolor{color2}{rgb}{0.675,0.184,0.027}
\definecolor{color0}{rgb}{0.043,0.286,0.427}
\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={group name=snr plots, group size=2 by 1}]
    \nextgroupplot[
        width = 0.45\textwidth,
        axis background/.style={fill=white!98!orange},
        axis line style={black},
        legend cell align={left},
        %legend pos = {north west},
         legend style={
           at={(1.1,-0.4)},
           anchor=north,
           nodes={scale=0.7, transform shape},
           fill opacity=0.8, 
           draw opacity=1,
           text opacity=1,
           draw=white!0!black,
           fill=white!100!black,
           legend columns=3,
           font=\normalsize
         }, 
        log basis y={10},
        tick align=inside,
        tick pos=left, 
        x grid style={white!90.7!black},
        xlabel=\textcolor{white!33.3333333333333!black}{SNR},
        x tick label style={font=\tiny},
        y tick label style={font=\tiny,anchor=west,xshift=-1cm},
        label style={font=\tiny},
        xmajorgrids,
        xmin=-2, xmax=22,
        xtick style={color=white!33.3333333333333!black}, 
        y grid style={white!90.7!black},
        y label style={at={(axis description cs:0,0.5)},rotate=0,anchor=south},
        ylabel=\textcolor{white!33.3333333333333!black}{NMSE},
        %ylabel style={at=(0,0), anchor=north},
        ymajorgrids, 
        ymin=0.005, ymax=0.2,
        ymode=log,
        ytick style={color=white!33.3333333333333!black}
        ]
    \addplot [thick, color0, mark=x, mark size=2, mark options={solid}]
    table {%
    0 0.0597614900185739
    3 0.0348116483398409
    5 0.026037845546086
    7 0.0206124401594242
    10 0.0163019131067094
    15 0.0130748931193161
    20 0.0122969149239982
    };
    \addlegendentry{A - $P_{RFI}$=0dB  }
    \addplot [thick, color1, mark=diamond, mark size=2, mark options={solid}]
    table {%
    0 0.065858021054587
    3 0.0336293970693843
    5 0.0230879473067827
    7 0.0171353372261892
    10 0.0116954704297293
    15 0.00789849802094865
    20 0.00694144977468136
    };
    \addlegendentry{B - $P_{RFI}$=0dB  }
    \addplot [thick, color2, mark=o, mark size=2, mark options={solid}]
    table {%
    0 0.137253763774254
    3 0.100603554347952
    5 0.0882044214392881
    7 0.0797219593927451
    10 0.0734444387872631
    15 0.0705295997703414
    20 0.0689306672567688
    };
    \addlegendentry{C - $P_{RFI}$ = 0dB  }
    \nextgroupplot[
        width = 0.45\textwidth,
        axis background/.style={fill=white!98!orange},
        axis line style={black},
        %legend cell align={left},
        % legend pos = {outer north east},
        % legend style={
        %   % at={(0,0)},
        %   % anchor=north,
        %   nodes={scale=0.7, transform shape},
        %   fill opacity=0.8, 
        %   draw opacity=1,
        %   text opacity=1,
        %   draw=white!0!black,
        %   fill=white!100!black
        % }, 
        log basis y={10},
        tick align=inside,
        tick pos=left, 
        x grid style={white!90.7!black},
        xlabel=\textcolor{white!33.3333333333333!black}{SNR},
        x tick label style={font=\tiny},
        y tick label style={font=\tiny,anchor=west,xshift=-1cm},
        label style={font=\tiny},
        xmajorgrids,
        xmin=-2, xmax=22,
        xtick style={color=white!33.3333333333333!black}, 
        y grid style={white!90.7!black},
        y label style={at={(axis description cs:0,0.5)},rotate=0,anchor=south},
        ylabel=\textcolor{white!33.3333333333333!black}{NMSE},
        %ylabel style={at=(0,0), anchor=north},
        ymajorgrids, 
        ymin=0.00167622052648944, ymax=0.5,
        ymode=log,
        ytick style={color=white!33.3333333333333!black}
    ]
    \addplot [thick, color0, mark=x, mark size=2, mark options={solid}]
    table {%
    0 0.0856103534350274
    3 0.0617001254333676
    5 0.0540667822696034
    7 0.0465333352391304
    10 0.0422665457337231
    15 0.0381224783644421
    20 0.0380507457429602
    };\label{fig_2:c1}
   % \addlegendentry{EM - P_RFI : 0dB}
    \addplot [thick, color1, mark=diamond, mark size=2, mark options={solid}]
    table {%
    0 0.106014918243881
    3 0.0529705176724581
    5 0.0353058068915232
    7 0.0211238423523218
    10 0.010740157928917
    15 0.00480557700695837
    20 0.00300638350298051
    };\label{fig_2:c2}
    %\addlegendentry{SAGE - P_RFI : 0dB}
    \addplot [thick, color2, mark=o, mark size=2, mark options={solid}]
    table {%
    0 0.351123178631794
    3 0.275830842038037
    5 0.249241319261202
    7 0.23423079033584
    10 0.219533971284326
    15 0.209711120371819
    20 0.208630016811161
    };\label{fig_2:c3}
   % \addlegendentry{PROJECTION + EM  - P_RFI : 0dB}
    \end{groupplot}
    \node[below=1cm of snr plots c1r1.south]{\scriptsize (c)};
    \node[below=1cm of snr plots c2r1.south]{\scriptsize (d)};                                                                                                                                                                                                                            
    \end{tikzpicture}
    \caption{Evolution of the NMSE for $\Z$ versus the SNR of the thermal noise for \textit{(c)} $\kappa=0.3$ and \textit{(d)} $\kappa=0.5$.
    3 methods are compared : \textit{A} computes the MLE of the model defined in (\ref{eqn:model-no-outliers}) with an EM,
    \textit{B} outputs the MLE with a SAGE for the proposed model defined in (\ref{eqn:model-freq}) and \textit{C} computes the MLE as in A precedeed by a spatial filtering to remove the RFI.}
    \label{SNR}
\end{figure}

==> figures/fig3.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{figure}[h!]
    \begin{center}
\begin{tikzpicture}

    \definecolor{color1}{rgb}{0.322,0.608,0.027}
    \definecolor{color2}{rgb}{0.675,0.184,0.027}
    \definecolor{color0}{rgb}{0.043,0.286,0.427}
    \definecolor{color3}{rgb}{0.56078431,  0.56862745,  0.51372549}
    \definecolor{color4}{rgb}{0,  0,  0}

    \begin{axis}[
        width = 0.45\textwidth,
        axis background/.style={fill=white!98!orange},
        axis line style={black},
        legend cell align={left},
        %legend pos = {north west},
        legend style={
           at={(0.5,-0.2)},
           anchor=north,
           nodes={scale=0.7, transform shape},
           fill opacity=0.8, 
           draw opacity=1,
           text opacity=1,
           draw=white!0!black,
           fill=white!100!black,
           font=\normalsize,
           legend columns=2
         }, 
        log basis y={10},
        tick align=inside,
        tick pos=left, 
        x grid style={white!90.7!black},
        xlabel=\textcolor{white!33.3333333333333!black}{$P_{RFI}$},
        x tick label style={font=\tiny},
        y tick label style={font=\tiny,anchor=west,xshift=-1cm},
        label style={font=\tiny},
        xmajorgrids,
        xmin=-22, xmax=22,
        xtick style={color=white!33.3333333333333!black}, 
        y grid style={white!90.7!black},
        y label style={at={(axis description cs:0,0.5)},rotate=0,anchor=south},
        ylabel=\textcolor{white!33.3333333333333!black}{NMSE},
        %ylabel style={at=(0,0), anchor=north},
        ymajorgrids, 
        ymin=0.005, ymax=6,
        ymode=log,
        ytick style={color=white!33.3333333333333!black}
    ]
    \addplot [semithick, color0, dashed, mark=square, mark size=1.5, mark options={solid}]
    table {%
    20 4.01385259628296
    15 2.18679523468018
    10 0.82370913028717
    7 0.345956206321716
    5 0.173401281237602
    3 0.0747095495462418
    -0 0.0368568077683449
    -3 0.0266031660139561
    -5 0.0241358801722527
    -7 0.0217952020466328
    -10 0.0211150906980038
    -15 0.0201907530426979
    -20 0.022040905430913
    };
    \addlegendentry{rank = 16}
    \addplot [semithick, color1, mark=diamond, mark size=1.5, mark options={solid}]
    table {%
    20 3.51539015769958
    15 2.08424997329712
    10 0.793768465518951
    7 0.207645431160927
    5 0.0762377306818962
    3 0.0475100986659527
    -0 0.0324261859059334
    -3 0.0264578182250261
    -5 0.0238869246095419
    -7 0.0232738330960274
    -10 0.0235150810331106
    -15 0.0209140386432409
    -20 0.0197485666722059
    };
    \addlegendentry{rank = 25}
    \addplot [semithick, color2, dashed, mark=triangle, mark size=1.5, mark options={solid}]
    table {%
    20 3.48018145561218
    15 1.9934298992157
    10 0.691587805747986
    7 0.146738186478615
    5 0.0742800235748291
    3 0.0470592081546783
    -0 0.0314940176904202
    -3 0.0266072619706392
    -5 0.0249442122876644
    -7 0.0244993232190609
    -10 0.0236210841685534
    -15 0.0219343025237322
    -20 0.0215497016906738
    };
    \addlegendentry{rank = 36}
    \addplot [semithick, color3, mark=x, mark size=1.5, mark options={solid}]
    table {%
    20 2.60881114006042
    15 0.724810898303986
    10 0.105782270431519
    7 0.0573669634759426
    5 0.0417455546557903
    3 0.0344563089311123
    -0 0.0288038775324821
    -3 0.0278014820069075
    -5 0.0269747506827116
    -7 0.0268712379038334
    -10 0.0275190677493811
    -15 0.0260903388261795
    -20 0.0252125598490238
    };
    \addlegendentry{rank = 49}
    \addplot [semithick, color4, dashed, mark=o, mark size=1.5, mark options={solid}]
    table {%
    20 1.66895139217377
    15 0.571387648582458
    10 0.032689344137907
    7 0.0267565306276083
    5 0.0305808912962675
    3 0.0299206804484129
    -0 0.0317359678447247
    -3 0.0327309332787991
    -5 0.0322650112211704
    -7 0.0316316299140453
    -10 0.03104617446661
    -15 0.0299325175583363
    -20 0.0280297640711069
    };
    \addlegendentry{rank = 64}
    \end{axis}
    
    \end{tikzpicture}
    \caption{Evolution of the NMSE of $\Z$ versus the power of the RFI for various value of the rank of $\mat{W}$}\label{fig:3}
\end{center}
\end{figure}

==> figures/fig4.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group name=student2a, group size=1 by 1,}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0.75)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P_{RFI}$},
xmin=-11, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={NMSE},
ymin=0.00159855859826401, ymax=100,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
-10 0.00288996457752521
-5 0.00294758962343013
-3 0.00295848320051037
0 0.00300192340632481
3 0.00309541100695489
5 0.00297922993461361
10 0.00254059770204755
};
\addlegendentry{Proposed algorithm}
\addplot [thick, red, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.163537444976242
-5 0.174049172146694
-3 0.176578760802136
0 0.177843387096684
3 0.176000971172367
5 0.175120519766683
10 0.173135135335972
};
\addlegendentry{Student-t based algorithm}
\addplot [thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
-10 14.8935615422962
-5 16.1423427337471
-3 16.7147409097984
0 17.9985548780135
3 19.5839468495351
5 21.4322940629914
10 26.8585586981163
};
\addlegendentry{Gaussian based algorithm}
\end{groupplot}
\node[below = 1cm of student2a c1r1.south] {\scriptsize (a)};
\end{tikzpicture}


==> figures/fig4bis.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.75]


\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={frequency index},
    xmin=-1.55, xmax=32.55,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={RFI visibility amplitude},
    ymin=10, ymax=224.324864934687,
    ytick style={color=black},
    alias=ax
    ]
    \addplot [thick, black, dashed, mark=+, mark size=3, mark options={solid}]
    table {%
    0 56.1574855749062
    1 18.7829479781699
    2 61.8299877595042
    3 55.7452749936933
    4 116.392745614743
    5 79.0854836910719
    6 47.5612462918243
    7 67.0442079036465
    8 44.0080894666745
    9 55.9948699764906
    10 41.4367990319346
    11 169.256596566042
    12 43.1617010733183
    13 51.2530161209205
    14 29.9259207940526
    15 56.6225672513205
    16 57.5043631040307
    17 29.9449836307278
    18 67.5890868400211
    19 26.0305219080151
    20 40.1942734976303
    21 145.789379688015
    22 79.9787426200356
    23 25.3048312366681
    24 61.8661759575574
    25 37.2716655286685
    26 46.2846016672575
    27 38.6167827867922
    28 61.6702899482086
    29 52.05693878197
    30 43.7787025373121
    31 36.4223986258917
    };
    \end{axis}
    \node[below = 1cm of ax.south] {\scriptsize (b)};
    \end{tikzpicture}
    

==> figures/fig5.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group name=student1a, group size=2 by 1,}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0.5)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P_{RFI}$},
xmin=-11, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={NMSE},
ymin=0.00100263421315401, ymax=100,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
-10 0.00273186831146587
-5 0.00239822057671407
-3 0.00229396072780927
0 0.00217129802114728
3 0.00212017038390782
5 0.00187572812897298
10 0.00171001625151454
};
\addlegendentry{Proposed algorithm}
\addplot [thick, red, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.0035069895587282
-5 0.00473883301842333
-3 0.00478261642814548
0 0.00442010647551613
3 0.00443430240357264
5 0.00405184495555235
10 0.00391566360198724
};
\addlegendentry{Student-t based algorithm}
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.744699885268762
-5 2.29047223721435
-3 3.89943714127782
0 9.48876555962248
3 26.1973390066951
5 42.0941221412566
10 74.1574167340658
};
\addlegendentry{Gaussian based algorithm}
\end{groupplot}
\node[below = 1cm of student1a c1r1.south] {\scriptsize (a)};
\end{tikzpicture}


==> figures/fig5bis.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={frequency index},
    xmin=-1.55, xmax=32.55,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={RFI visibility amplitude},
    ymin=-10.1450931061398, ymax=230.981322051647,
    ytick style={color=black},
    alias=ax
    ]
    \addplot [semithick, black, dashed, mark=+, mark size=3, mark options={solid}]
    table {%
    0 1.23604733859119
    1 2.2148096840292
    2 169.731462762191
    3 152.615562476599
    4 220.021030453566
    5 2.10558210343347
    6 99.6962138742889
    7 2.21107972581391
    8 1.40214378011963
    9 0.815198491941451
    10 1.98129412255346
    11 102.939060974549
    12 1.89076451350539
    13 111.948652659882
    14 1.19781288208262
    15 1.26089817778745
    16 113.413934467585
    17 1.72757692029306
    18 2.11063806837427
    19 1.43556200960145
    20 2.31642555813541
    21 79.8167115412725
    22 1.31710395615044
    23 1.01661212447712
    24 2.32170928787731
    25 1.58532218824354
    26 1.76528016096065
    27 1.28933353883308
    28 199.748073902575
    29 1.41058291495562
    30 1.63215013762547
    31 2.00515754941231
    };
    \end{axis}
    \node[below = 1cm of ax.south] {\scriptsize (b)};
    \end{tikzpicture}
        


==> figures/fig6.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group name=student1c, group size=2 by 1,}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0.5)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P_{RFI}$},
xmin=-11, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={NMSE},
ymin=0.00111969198175799, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}]
table {%
-10 0.00275910567525563
-5 0.0029371880973932
-3 0.00243291237513639
0 0.00216590663939426
3 0.00185174039715675
5 0.00175106517855238
10 0.00167813146544122
};
\addlegendentry{Proposed algorithm}
\addplot [thick, red, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.00190709398572769
-5 0.00200998554106704
-3 0.00194078703899377
0 0.0020382472552036
3 0.00202177414858793
5 0.00202652823836548
10 0.00205141692657592
};
\addlegendentry{Student-t based algorithm}
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.195999760170588
-5 0.280163581546203
-3 0.334000175281299
0 0.508706491370145
3 0.897368617391991
5 1.45089856012847
10 5.48749615809708
};
\addlegendentry{Gaussian based algorithm}
\end{groupplot}
\node[below = 1cm of student1c c1r1.south] {\scriptsize (c)};
\end{tikzpicture}


==> figures/fig6bis.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={frequency index},
    xmin=-1.55, xmax=32.55,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={RFI visibility amplitude},
    ymin=-10.2439420245849, ymax=231.686228402213,
    ytick style={color=black},
    alias=ax
    ]
    \addplot [semithick, black, dashed, mark=+, mark size=3, mark options={solid}]
    table {%
    0 1.30374471116316
    1 2.12110298162905
    2 1.71216930751264
    3 1.70776419465182
    4 220.689402473722
    5 2.13712499124667
    6 1.41487206853869
    7 2.19681308165808
    8 1.46390143694307
    9 0.75288390390588
    10 2.06502539843802
    11 97.016012543503
    12 1.86450841598177
    13 1.92393138183724
    14 1.09259384779282
    15 1.26249148390807
    16 2.09206237155483
    17 1.70614688893173
    18 2.1983683139262
    19 1.51289891292974
    20 2.23408733322467
    21 95.3254470463247
    22 1.29366821209218
    23 0.980084571053343
    24 2.28153553992792
    25 1.6866288152975
    26 1.73293533557362
    27 1.41491072263256
    28 2.14391532388671
    29 1.24581957004545
    30 1.68921782537522
    31 2.03598819129523
    };
    \end{axis}
    \node[below = 1cm of ax.south] {\scriptsize (d)};
    \end{tikzpicture}
    


==> figures/proj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0.75)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick={1,2,3,4},
xmin=0.8, xmax=4.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0184995611408439, ymax=1.18635038219195,
ymode=log,
ytick style={color=black},
ylabel=NMSE,
xlabel=Number of frequency channels affected
]
\addplot [semithick, black, mark=o, mark size=3, mark options={solid}]
table {%
1 0.738340849523572
2 0.766966289571952
3 0.826063057900216
4 0.981915843952361
};
\addlegendentry{projection + calibration algorithm} %\cite{Kazemi11}}
\addplot [semithick, blue, mark=o, mark size=3, mark options={solid}]
table {%
1 0.022351163355796
2 0.0347513410371096
3 0.0361755179748464
4 0.0443100310652846
};
\addlegendentry{proposed algorithm}
\end{axis}

\end{tikzpicture}


==> figures/rank.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P_{RFI}$},
xmin=-11, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={NMSE},
ymin=0.00134015604042548, ymax=0.274941126615784,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.00895849519340547
-5 0.0103894363198136
-3 0.0129554400942707
0 0.0192581304815385
3 0.0347751441681139
5 0.0620530653275436
10 0.215846477309794
};
\addlegendentry{rank(W)=4}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.00336679262566035
-5 0.00268645866377849
-3 0.00300387537111792
0 0.00249319196203002
3 0.00246874515677111
5 0.00269834779632684
10 0.00286269672861398
};
\addlegendentry{rank(W)=9}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.00289558685123236
-5 0.00240958942363874
-3 0.00253011957585437
0 0.00246117516057127
3 0.00237974643633799
5 0.00238316838916073
10 0.00302287568274536
};
\addlegendentry{rank(W)=16 (effective rank)}
\addplot [semithick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.00204813565890481
-5 0.00193070741161573
-3 0.00197375719952644
0 0.00186782715949625
3 0.0017070652075859
5 0.00176314085847633
10 0.00251662124462153
};
\addlegendentry{rank(W)=25}
\end{axis}

\end{tikzpicture}

